Dependent Bayesian Lenses: Categories of Bidirectional Markov Kernels with Canonical Bayesian Inversion

We generalise an existing construction of Bayesian Lenses to admit lenses between pairs of objects where the backwards object is dependent on states on the forwards object (interpreted as probability distributions). This gives a natural setting for studying stochastic maps with Bayesian inverses restricted to the points supported by a given prior. In order to state this formally we develop a proposed definition by Fritz of a support object in a Markov category and show that these give rise to a section into the category of dependent Bayesian lenses encoding a more canonical notion of Bayesian inversion.

==> tikz/as_equal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=1state] (0) at (-5.5, 2.5) {$\pi$};
		\node [style=delete] (1) at (-3.5, 2.5) {};
		\node [style=1morph] (2) at (-1.5, 3.5) {$f$};
		\node [style=none] (3) at (0, 3.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=none] (7) at (0.75, 3.5) {$Y$};
		\node [style=none] (8) at (0.75, 1.5) {$X$};
		\node [style=none] (9) at (1.5, 2.5) {};
		\node [style=none] (10) at (2, 2.5) {};
		\node [style=1state] (11) at (4, 2.5) {$\pi$};
		\node [style=delete] (12) at (6, 2.5) {};
		\node [style=1morph] (13) at (8, 3.5) {$g$};
		\node [style=none] (14) at (9.5, 3.5) {};
		\node [style=none] (15) at (8, 1.5) {};
		\node [style=none] (16) at (9.5, 1.5) {};
		\node [style=none] (17) at (8, 1.5) {};
		\node [style=none] (18) at (10.25, 3.5) {$Y$};
		\node [style=none] (19) at (10.25, 1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=180, out=75] (1) to (2);
		\draw (2) to (3.center);
		\draw [in=180, out=-75] (1) to (6.center);
		\draw (6.center) to (5.center);
		\draw [style=equals] (9.center) to (10.center);
		\draw (11) to (12);
		\draw [in=180, out=75] (12) to (13);
		\draw (13) to (14.center);
		\draw [in=180, out=-75] (12) to (17.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian_inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=1state] (0) at (-7, 2.5) {$\pi$};
		\node [style=delete] (1) at (-3.5, 2.5) {};
		\node [style=1morph] (2) at (-1.5, 3.5) {$f^\dag_\pi$};
		\node [style=none] (3) at (0, 3.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=none] (7) at (0.75, 3.5) {$X$};
		\node [style=none] (8) at (0.75, 1.5) {$Y$};
		\node [style=none] (9) at (1.5, 2.5) {};
		\node [style=none] (10) at (2, 2.5) {};
		\node [style=1state] (11) at (4, 2.5) {$\pi$};
		\node [style=delete] (12) at (6, 2.5) {};
		\node [style=none] (13) at (8, 3.5) {};
		\node [style=none] (14) at (9.5, 3.5) {};
		\node [style=none] (15) at (8, 1.5) {};
		\node [style=none] (16) at (9.5, 1.5) {};
		\node [style=1morph] (17) at (8, 1.5) {$f$};
		\node [style=none] (18) at (10.25, 3.5) {$X$};
		\node [style=none] (19) at (10.25, 1.5) {$Y$};
		\node [style=1morph] (20) at (-5, 2.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (1) to (2);
		\draw (2) to (3.center);
		\draw [in=180, out=-75] (1) to (6.center);
		\draw (6.center) to (5.center);
		\draw [style=equals] (9.center) to (10.center);
		\draw (11) to (12);
		\draw [in=180, out=75] (12) to (13.center);
		\draw (13.center) to (14.center);
		\draw [in=180, out=-75] (12) to (17);
		\draw (17) to (16.center);
		\draw (0) to (20);
		\draw (20) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian_inverse_equiv_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=1state] (0) at (-8, 5.5) {$\pi$};
		\node [style=delete] (1) at (-4.5, 5.5) {};
		\node [style=1morph] (2) at (-2.5, 6.5) {$r_{\pi\comp f}$};
		\node [style=none] (3) at (7, 6.5) {};
		\node [style=none] (4) at (-2.5, 4.5) {};
		\node [style=none] (5) at (7, 4.5) {};
		\node [style=none] (6) at (-2.5, 4.5) {};
		\node [style=none] (7) at (7.75, 6.5) {$X$};
		\node [style=none] (8) at (7.75, 4.5) {$Y$};
		\node [style=none] (9) at (8.75, 5.5) {};
		\node [style=none] (10) at (9.25, 5.5) {};
		\node [style=1morph] (20) at (-6, 5.5) {$f$};
		\node [style=1morph] (23) at (-0.5, 6.5) {$i_{\pi\comp f}$};
		\node [style=1morph] (24) at (1.5, 6.5) {$h$};
		\node [style=1morph] (25) at (3.5, 6.5) {$r_\pi$};
		\node [style=1morph] (26) at (5.5, 6.5) {$i_\pi$};
		\node [style=1state] (27) at (11, 5.5) {$\pi$};
		\node [style=delete] (28) at (14.5, 5.5) {};
		\node [style=1morph] (29) at (16.5, 6.5) {$h$};
		\node [style=none] (30) at (22, 6.5) {};
		\node [style=none] (31) at (16.5, 4.5) {};
		\node [style=none] (32) at (22, 4.5) {};
		\node [style=none] (33) at (16.5, 4.5) {};
		\node [style=none] (34) at (22.75, 6.5) {$X$};
		\node [style=none] (35) at (22.75, 4.5) {$Y$};
		\node [style=1morph] (36) at (13, 5.5) {$f$};
		\node [style=1morph] (39) at (18.5, 6.5) {$r_\pi$};
		\node [style=1morph] (40) at (20.5, 6.5) {$i_\pi$};
		\node [style=none] (41) at (8.75, 1.5) {};
		\node [style=none] (42) at (9.25, 1.5) {};
		\node [style=1state] (43) at (11, 1.5) {$\pi$};
		\node [style=delete] (44) at (14.5, 1.5) {};
		\node [style=none] (45) at (16.5, 2.5) {};
		\node [style=none] (46) at (22, 2.5) {};
		\node [style=none] (47) at (16.5, 0.5) {};
		\node [style=none] (48) at (22, 0.5) {};
		\node [style=1morph] (49) at (16.5, 0.5) {$f$};
		\node [style=none] (50) at (22.75, 2.5) {$X$};
		\node [style=none] (51) at (22.75, 0.5) {$Y$};
		\node [style=1morph] (53) at (18.5, 2.5) {$r_\pi$};
		\node [style=1morph] (54) at (20.5, 2.5) {$i_\pi$};
		\node [style=none] (55) at (8.75, -2.5) {};
		\node [style=none] (56) at (9.25, -2.5) {};
		\node [style=1state] (57) at (11, -2.5) {$\pi$};
		\node [style=delete] (58) at (14.5, -2.5) {};
		\node [style=1morph] (59) at (16.5, -1.5) {$r_\pi$};
		\node [style=none] (60) at (22, -1.5) {};
		\node [style=none] (61) at (16.5, -3.5) {};
		\node [style=none] (62) at (22, -3.5) {};
		\node [style=none] (63) at (16.5, -3.5) {};
		\node [style=none] (64) at (22.75, -1.5) {$X$};
		\node [style=none] (65) at (22.75, -3.5) {$Y$};
		\node [style=1morph] (67) at (18.5, -1.5) {$i_\pi$};
		\node [style=1morph] (68) at (20.5, -3.5) {$f$};
		\node [style=none] (69) at (8.75, -6.5) {};
		\node [style=none] (70) at (9.25, -6.5) {};
		\node [style=1state] (71) at (11, -6.5) {$\pi$};
		\node [style=delete] (72) at (14.5, -6.5) {};
		\node [style=none] (73) at (16.5, -5.5) {};
		\node [style=none] (74) at (18, -5.5) {};
		\node [style=none] (75) at (16.5, -7.5) {};
		\node [style=none] (76) at (18, -7.5) {};
		\node [style=1morph] (77) at (16.5, -7.5) {$f$};
		\node [style=none] (78) at (18.75, -5.5) {$X$};
		\node [style=none] (79) at (18.75, -7.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (1) to (2);
		\draw [in=180, out=-75] (1) to (6.center);
		\draw (6.center) to (5.center);
		\draw [style=equals] (9.center) to (10.center);
		\draw (0) to (20);
		\draw (20) to (1);
		\draw (2) to (23);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (3.center);
		\draw [in=180, out=75] (28) to (29);
		\draw [in=180, out=-75] (28) to (33.center);
		\draw (33.center) to (32.center);
		\draw (27) to (36);
		\draw (36) to (28);
		\draw (39) to (40);
		\draw (40) to (30.center);
		\draw (29) to (39);
		\draw [style=equals] (41.center) to (42.center);
		\draw [in=180, out=75] (44) to (45.center);
		\draw [in=180, out=-75] (44) to (49);
		\draw (49) to (48.center);
		\draw (53) to (54);
		\draw (54) to (46.center);
		\draw (45.center) to (53);
		\draw (43) to (44);
		\draw [style=equals] (55.center) to (56.center);
		\draw [in=180, out=75] (58) to (59);
		\draw [in=180, out=-75] (58) to (63.center);
		\draw (67) to (60.center);
		\draw (57) to (58);
		\draw (59) to (67);
		\draw (68) to (62.center);
		\draw (68) to (63.center);
		\draw [style=equals] (69.center) to (70.center);
		\draw [in=180, out=75] (72) to (73.center);
		\draw [in=180, out=-75] (72) to (77);
		\draw (71) to (72);
		\draw (74.center) to (73.center);
		\draw (77) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bayesian_inverse_with_support.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=1state] (0) at (-7, 2.5) {$\pi$};
		\node [style=delete] (1) at (-3.5, 2.5) {};
		\node [style=1morph] (2) at (-1.5, 3.5) {$r_{\pi\comp f}$};
		\node [style=none] (3) at (3.75, 3.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (3.75, 1.5) {};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=none] (7) at (4.5, 3.5) {$X$};
		\node [style=none] (8) at (4.5, 1.5) {$Y$};
		\node [style=none] (9) at (5.25, 2.5) {};
		\node [style=none] (10) at (5.75, 2.5) {};
		\node [style=1state] (11) at (7.75, 2.5) {$\pi$};
		\node [style=delete] (12) at (9.75, 2.5) {};
		\node [style=none] (13) at (11.75, 3.5) {};
		\node [style=none] (14) at (13, 3.5) {};
		\node [style=none] (15) at (11.75, 1.5) {};
		\node [style=none] (16) at (13, 1.5) {};
		\node [style=1morph] (17) at (11.75, 1.5) {$f$};
		\node [style=none] (18) at (13.75, 3.5) {$X$};
		\node [style=none] (19) at (13.75, 1.5) {$Y$};
		\node [style=1morph] (20) at (-5, 2.5) {$f$};
		\node [style=1morph] (21) at (0.5, 3.5) {$f^\sharp_\pi$};
		\node [style=1morph] (22) at (2.5, 3.5) {$i_{\pi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (1) to (2);
		\draw [in=180, out=-75] (1) to (6.center);
		\draw (6.center) to (5.center);
		\draw [style=equals] (9.center) to (10.center);
		\draw (11) to (12);
		\draw [in=180, out=75] (12) to (13.center);
		\draw (13.center) to (14.center);
		\draw [in=180, out=-75] (12) to (17);
		\draw (17) to (16.center);
		\draw (0) to (20);
		\draw (20) to (1);
		\draw (2) to (21);
		\draw (21) to (22);
		\draw (22) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/marginalisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2state] (0) at (-3.5, 1.5) {$\pi$};
		\node [style=none] (1) at (-3, 2) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=delete] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1.25, 2) {};
		\node [style=none] (6) at (-0.75, 2) {$X$};
		\node [style=2state] (7) at (4.5, 1.5) {$\pi$};
		\node [style=none] (8) at (5, 2) {};
		\node [style=none] (9) at (5, 1) {};
		\node [style=none] (10) at (6.75, 1) {};
		\node [style=delete] (11) at (6.5, 2) {};
		\node [style=none] (12) at (7.25, 1) {$Y$};
		\node [style=none] (13) at (-2.25, 3.5) {$\pi_L$};
		\node [style=none] (14) at (5.75, 3.5) {$\pi_R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (1.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (8.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/markov_cat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=1morph] (1) at (-6, 3.5) {$f$};
		\node [style=delete] (2) at (-4.5, 3.5) {};
		\node [style=none] (3) at (-3.25, 3.5) {};
		\node [style=none] (4) at (-2.75, 3.5) {};
		\node [style=delete] (7) at (2.25, 3.5) {};
		\node [style=none] (8) at (-8.5, 3.5) {$X$};
		\node [style=none] (9) at (-1.5, 3.5) {$X$};
		\node [style=none] (10) at (-8.75, 1) {$X \otimes Y$};
		\node [style=delete] (11) at (-4.5, 1) {};
		\node [style=none] (12) at (-1.5, 1.5) {$X$};
		\node [style=none] (13) at (-1.5, 0.5) {$Y$};
		\node [style=delete] (14) at (2.25, 1.5) {};
		\node [style=delete] (15) at (2.25, 0.5) {};
		\node [style=none] (16) at (-3.25, 1) {};
		\node [style=none] (17) at (-2.75, 1) {};
		\node [style=none] (18) at (-7.5, 3.5) {};
		\node [style=none] (19) at (-7.5, 1) {};
		\node [style=none] (20) at (-0.75, 3.5) {};
		\node [style=none] (21) at (-0.75, 1.5) {};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=none] (23) at (-8.75, -3) {};
		\node [style=delete] (24) at (-7.25, -3) {};
		\node [style=none] (25) at (-5.75, -2) {};
		\node [style=none] (26) at (-5.75, -4) {};
		\node [style=none] (27) at (-0.75, -2) {};
		\node [style=delete] (28) at (0, -2) {};
		\node [style=none] (29) at (2.25, -1.5) {};
		\node [style=none] (30) at (0.75, -2.5) {};
		\node [style=none] (31) at (-0.75, -4) {};
		\node [style=delete] (32) at (0, -4) {};
		\node [style=none] (33) at (0.75, -3.5) {};
		\node [style=none] (34) at (2.25, -4.5) {};
		\node [style=none] (35) at (2.25, -2.5) {};
		\node [style=none] (36) at (2.25, -3.5) {};
		\node [style=none] (37) at (3, -1.5) {$X$};
		\node [style=none] (38) at (3, -2.5) {$X$};
		\node [style=none] (39) at (3, -3.5) {$Y$};
		\node [style=none] (40) at (3, -4.5) {$Y$};
		\node [style=none] (41) at (-1.5, -2) {$X$};
		\node [style=none] (42) at (-1.5, -4) {$Y$};
		\node [style=none] (45) at (-10, -3) {$X \otimes Y$};
		\node [style=none] (46) at (-4.5, -2) {$X \otimes Y$};
		\node [style=none] (47) at (-4.5, -4) {$X \otimes Y$};
		\node [style=none] (48) at (-3.25, -3) {};
		\node [style=none] (49) at (-2.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw [style=equals] (3.center) to (4.center);
		\draw [style=equals] (16.center) to (17.center);
		\draw (18.center) to (1);
		\draw (11) to (19.center);
		\draw (20.center) to (7);
		\draw (21.center) to (14);
		\draw (22.center) to (15);
		\draw (23.center) to (24);
		\draw [bend left] (24) to (25.center);
		\draw [bend right] (24) to (26.center);
		\draw (27.center) to (28);
		\draw [in=-180, out=45] (28) to (29.center);
		\draw [in=180, out=-45] (28) to (30.center);
		\draw (31.center) to (32);
		\draw [in=180, out=45] (32) to (33.center);
		\draw [in=-180, out=-45] (32) to (34.center);
		\draw [in=180, out=0] (33.center) to (35.center);
		\draw [in=-180, out=0] (30.center) to (36.center);
		\draw [style=equals] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/oplaxator_natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2morph] (0) at (-0.5, 0) {$i_\pi$};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=1morph] (3) at (2.5, 1.5) {$f$};
		\node [style=1morph] (4) at (2.5, -1.5) {$g$};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-4.25, 0) {$(X \otimes Y)_\pi$};
		\node [style=2morph] (8) at (5.75, 0) {$r_{\pi\comp (f \otimes g)}$};
		\node [style=none] (9) at (4.5, 0.75) {};
		\node [style=none] (10) at (4.5, -0.75) {};
		\node [style=none] (11) at (6.75, 0) {};
		\node [style=2morph] (12) at (9.25, 0) {$i_{\pi\comp(f \otimes g)}$};
		\node [style=none] (13) at (8.25, 0) {};
		\node [style=none] (14) at (10.5, 0.75) {};
		\node [style=none] (15) at (10.5, -0.75) {};
		\node [style=1morph] (16) at (12.5, 1.5) {$r_{\pi_L\comp f}$};
		\node [style=1morph] (17) at (12.5, -1.5) {$r_{\pi_R\comp g}$};
		\node [style=none] (18) at (14.25, 1.5) {};
		\node [style=none] (19) at (14.25, -1.5) {};
		\node [style=none] (20) at (15.25, 1.5) {$X'_{\pi_L\comp f}$};
		\node [style=none] (21) at (15.25, -1.5) {$X'_{\pi_R\comp g}$};
		\node [style=2morph] (22) at (-0.5, -7) {$i_\pi$};
		\node [style=none] (23) at (0.5, -6.25) {};
		\node [style=none] (24) at (0.5, -7.75) {};
		\node [style=1morph] (25) at (2.5, -5.5) {$r_{\pi_L}$};
		\node [style=1morph] (26) at (2.5, -8.5) {$r_{\pi_R}$};
		\node [style=none] (27) at (-1.5, -7) {};
		\node [style=none] (28) at (-2.5, -7) {};
		\node [style=none] (29) at (-4.25, -7) {$(X \otimes Y)_\pi$};
		\node [style=none] (40) at (14, -5.5) {};
		\node [style=none] (41) at (14, -8.5) {};
		\node [style=none] (42) at (15, -5.5) {$X'_{\pi_L\comp f}$};
		\node [style=none] (43) at (15, -8.5) {$X'_{\pi_R\comp g}$};
		\node [style=1morph] (44) at (5.75, -5.5) {$i_{\pi_L}$};
		\node [style=1morph] (45) at (8.75, -5.5) {$f$};
		\node [style=1morph] (46) at (12.25, -5.5) {$r_{\pi_L\comp f}$};
		\node [style=1morph] (47) at (5.75, -8.5) {$i_{\pi_R}$};
		\node [style=1morph] (48) at (8.75, -8.5) {$g$};
		\node [style=1morph] (49) at (12.25, -8.5) {$r_{\pi_R\comp g}$};
		\node [style=none] (50) at (7, -3.25) {};
		\node [style=none] (51) at (7, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (1.center) to (3);
		\draw [in=180, out=0, looseness=1.25] (2.center) to (4);
		\draw [in=360, out=180] (5.center) to (6.center);
		\draw [in=-180, out=0] (4) to (10.center);
		\draw [in=-180, out=0] (3) to (9.center);
		\draw (11.center) to (13.center);
		\draw [in=-180, out=0] (14.center) to (16);
		\draw [in=180, out=0] (15.center) to (17);
		\draw (16) to (18.center);
		\draw (17) to (19.center);
		\draw [in=-180, out=0, looseness=1.25] (23.center) to (25);
		\draw [in=180, out=0, looseness=1.25] (24.center) to (26);
		\draw [in=360, out=180] (27.center) to (28.center);
		\draw (25) to (44);
		\draw (44) to (45);
		\draw (45) to (46);
		\draw (47) to (48);
		\draw (48) to (49);
		\draw (26) to (47);
		\draw (49) to (41.center);
		\draw (46) to (40.center);
		\draw [style=equals] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

